Stable prediction with radiomics data

Motivation: Radiomics refers to the high-throughput mining of quantitative features from radiographic images. It is a promising field in that it may provide a non-invasive solution for screening and classification. Standard machine learning classification and feature selection techniques, however, tend to display inferior performance in terms of (the stability of) predictive performance. This is due to the heavy multicollinearity present in radiomic data. We set out to provide an easy-to-use approach that deals with this problem. Results: We developed a four-step approach that projects the original high-dimensional feature space onto a lower-dimensional latent-feature space, while retaining most of the covariation in the data. It consists of (i) penalized maximum likelihood estimation of a redundancy filtered correlation matrix. The resulting matrix (ii) is the input for a maximum likelihood factor analysis procedure. This two-stage maximum-likelihood approach can be used to (iii) produce a compact set of stable features that (iv) can be directly used in any (regression-based) classifier or predictor. It outperforms other classification (and feature selection) techniques in both external and internal validation settings regarding survival in squamous cell cancers.

==> (inline-0) <==
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m = 1$} & \multicolumn{1}{c}{$m = 2$} & \multicolumn{1}{c}{$m = 3$} & \multicolumn{1}{c}{$m = 4$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 5$} & \multicolumn{1}{c}{$m = 6$} & \multicolumn{1}{c}{$m = 7$} & \multicolumn{1}{c}{$m = 8$} & \multicolumn{1}{c}{$m = 9$} & \multicolumn{1}{c}{$m \geq 10$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                 1            &                             &               99               \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &             2                &             13                &            23                 &           62                   \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          3                   &           16                  &            37                 &         31                    &         10                    &          3                    \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          94                   &              5               &               1              &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &            7                 &           28                  &            38                 &        27                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &             2                &            98                 &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &           100                  &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &           100                  &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &            49                 &         51                    &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &               94              &              6               &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                79             &        21                     &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &           21                  &              35               &              28               &             8                &             7                &             1                 \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           98                  &              1               &               1              &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &           3                  &           95                  &           2                  &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &            97                 &               3              &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &               100              &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &           2                  &           90                  &            8                 &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &               14              &             86                &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &               95              &             5                &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &              100               &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &              100               &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m = 1$} & \multicolumn{1}{c}{$m = 2$} & \multicolumn{1}{c}{$m = 3$} & \multicolumn{1}{c}{$m = 4$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 5$} & \multicolumn{1}{c}{$m = 6$} & \multicolumn{1}{c}{$m = 7$} & \multicolumn{1}{c}{$m = 8$} & \multicolumn{1}{c}{$m = 9$} & \multicolumn{1}{c}{$m \geq 10$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &              1               &                99              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &            3                 &               12              &           24                  &            61                  \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           1                  &           17                  &                  35           &        33                     &              12               &                  2            \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           90                  &            10                 &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &            1                 &           5                  &          38                   &          32                   &         24                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &               2              &              98               &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &              100               &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &              100               &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &              100               &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &           100                  &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &           100                  &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &            68                 &         32                    &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &             99                &             1                &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &               95              &           5                  &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &           25                  &           32                  &             26                &            12                 &             4                &             1                 \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           98                  &            2                 &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          8                   &         91                    &            1                 &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &               99              &              1               &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &             100                &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &           5                  &            88                 &           7                  &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &              23               &            77                 &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &              97               &        3                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m = 1$} & \multicolumn{1}{c}{$m = 2$} & \multicolumn{1}{c}{$m = 3$} & \multicolumn{1}{c}{$m = 4$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 5$} & \multicolumn{1}{c}{$m = 6$} & \multicolumn{1}{c}{$m = 7$} & \multicolumn{1}{c}{$m = 8$} & \multicolumn{1}{c}{$m = 9$} & \multicolumn{1}{c}{$m \geq 10$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &             100                 \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &             100                 \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &                             &                             &                             &                             &                             &            100                  \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &                             &                             &                             &                             &                             &             100                 \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          15                   &           35                  &          30                   &         13                    &          5                   &          2                    \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &       100                      &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &       100                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &               10              &             46                &       44                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &           100                  &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &         100                    &                             &                             &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &              100                \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &                             &                 2            &             1                &             97                 \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          3                   &          10                   &           18                  &         34                    &           15                  &                20              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          99                   &           1                  &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &             25                &             75                &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &            100                 &                             &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &          95                   &              4               &             1                &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &         51                    &          49                   &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &                             &            1                 &            99                 &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &          100                   &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m = 1$} & \multicolumn{1}{c}{$m = 2$} & \multicolumn{1}{c}{$m = 3$} & \multicolumn{1}{c}{$m = 4$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 5$} & \multicolumn{1}{c}{$m = 6$} & \multicolumn{1}{c}{$m = 7$} & \multicolumn{1}{c}{$m = 8$} & \multicolumn{1}{c}{$m = 9$} & \multicolumn{1}{c}{$m \geq 10$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &            100                  \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &            100                  \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &                             &                             &                             &                             &                             &            100                  \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &                             &                             &                             &                             &                             &            100                  \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         14                    &            38                 &            28                 &          12                   &            5                 &            3                  \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                1             &           99                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &          16                   &          54                   &     30                        &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &             1                &         99                    &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &       100                      &                             &                             &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &              100                \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &                             &                             &                4             &               96               \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          4                   &           9                  &             19                &         33                    &         14                    &        21                      \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         99                    &               1              &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &               1              &             99                &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &             49                &           51                  &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &          100                   &                             &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &         96                    &              3               &            1                 &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &         53                    &         47                    &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &        100                     &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &            100                 &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m \leq 8$} & \multicolumn{1}{c}{$m = 9$} & \multicolumn{1}{c}{$m = 10$} & \multicolumn{1}{c}{$m = 11$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 12$} & \multicolumn{1}{c}{$m = 13$} & \multicolumn{1}{c}{$m = 14$} & \multicolumn{1}{c}{$m = 15$} & \multicolumn{1}{c}{$m = 16$} & \multicolumn{1}{c}{$m \geq 17$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &             4                &          20                   &            76                  \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &            1                 &            15                 &            39                 &           31                  &          11                   &             3                 \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &            36                 &             48                &             14                &           2                  &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          31                   &           45                  &         19                    &           5                  &                             &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &             5                &             40                &          55                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &         6                    &          22                   &          43                   &            25                 &         4                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &         5                    &         95                    &                             &                             &                             &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &           72                  &                26             &            2                 &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &          33                   &          42                   &            20                 &          5                   &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &               11              &            89                 &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &             100                &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &             100                &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &             100                &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          86                   &         14                    &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &            5                 &          30                   &           40                  &        25                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &        78                     &            22                 &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &            33                 &            67                 &                             &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &             3                &            97                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &            20                 &          30                   &           31                  &           17                  &         2                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &              100               &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &              100               &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &              100               &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &              100               &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &          25                   &           75                  &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &             35                &            65                 &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &              7               &             93                &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m \leq 8$} & \multicolumn{1}{c}{$m = 9$} & \multicolumn{1}{c}{$m = 10$} & \multicolumn{1}{c}{$m = 11$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 12$} & \multicolumn{1}{c}{$m = 13$} & \multicolumn{1}{c}{$m = 14$} & \multicolumn{1}{c}{$m = 15$} & \multicolumn{1}{c}{$m = 16$} & \multicolumn{1}{c}{$m \geq 17$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &              4               &             24                &             72                 \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           1                  &              9               &             29                &           43                  &           15                  &              3                \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           30                  &            58                 &             10                &            2                 &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          43                   &        42                     &         14                    &             1                &                             &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &           2                  &             12                &           57                  &       29                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &         32                    &             25                &          32                   &           11                  &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                1             &          99                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &          48                   &          52                   &                             &                             &                             &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &         78                    &               20              &              1               &            1                 &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &           43                  &          42                   &          9                   &            6                 &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &              23               &       77                      &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          97                   &         2                    &             1                &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &        1                     &           17                  &            35                 &          37                   &       10                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                1             &             99                &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &              100               &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &          93                   &           7                  &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &            71                 &           29                  &                             &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &               7              &           93                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         29                    &           27                  &           27                  &        12                     &          5                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                6             &              94               &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &         43                    &         57                    &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &             61                &           39                  &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &            10                 &           90                  &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m \leq 8$} & \multicolumn{1}{c}{$m = 9$} & \multicolumn{1}{c}{$m = 10$} & \multicolumn{1}{c}{$m = 11$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 12$} & \multicolumn{1}{c}{$m = 13$} & \multicolumn{1}{c}{$m = 14$} & \multicolumn{1}{c}{$m = 15$} & \multicolumn{1}{c}{$m = 16$} & \multicolumn{1}{c}{$m \geq 17$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &             100                 \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &              100                \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &                             &                             &                             &                             &                             &          100                    \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &                             &                             &                             &                             &                             &            100                  \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          50                   &             42                &            6                 &            2                 &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          5                   &             19                &           41                  &           33                  &       2                      &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &               8              &            92                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &            4                 &             20                &             53                &       23                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &         100                    &                             &                             &                             &                             &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &            100                  \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &              1               &             5                &             20                &              74                \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          13                   &              35               &                 32            &           17                  &       3                      &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &          3                   &            16                 &               55              &            23                 &        3                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                 2            &            98                 &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          48                   &           33                  &                17             &            2                 &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                  4           &              28               &            68                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &             100                &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &       43                      &         57                    &                             &                             &                             &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                2             &          98                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &          1                   &           4                  &            48                 &           39                  &         8                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &               1              &             99                &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &             61                &            39                 &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &            3                 &            97                 &                             &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m \leq 8$} & \multicolumn{1}{c}{$m = 9$} & \multicolumn{1}{c}{$m = 10$} & \multicolumn{1}{c}{$m = 11$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 12$} & \multicolumn{1}{c}{$m = 13$} & \multicolumn{1}{c}{$m = 14$} & \multicolumn{1}{c}{$m = 15$} & \multicolumn{1}{c}{$m = 16$} & \multicolumn{1}{c}{$m \geq 17$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &              100                \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &              100                \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &                             &                             &                             &                             &                             &           100                   \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &                             &                             &                             &                             &                             &              100                \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         46                    &            44                 &             9                &           1                  &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &         7                    &            26                 &           48                  &           18                  &       1                      &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &               18              &          82                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &           4                  &           23                  &              44               &         25                    &       4                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &              100                \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &          1                   &             3                &             17                &               79               \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           14                  &               36              &               28              &           17                  &               4              &                   1           \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &             5                &              31               &          50                   &         14                    &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &              4               &          96                   &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          66                   &          25                   &            8                 &          1                   &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &            1                 &          11                   &              44               &          44                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &       97                      &         3                    &                             &                             &                             &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &       100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &       100                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &       100                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &       100                      &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &           2                  &          13                   &           38                  &             41                &       6                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                 2            &         98                    &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &       86                      &         14                    &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &            22                 &            78                 &                             &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m \leq 16$} & \multicolumn{1}{c}{$m = 17$} & \multicolumn{1}{c}{$m = 18$} & \multicolumn{1}{c}{$m = 19$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 20$} & \multicolumn{1}{c}{$m = 21$} & \multicolumn{1}{c}{$m = 22$} & \multicolumn{1}{c}{$m = 23$} & \multicolumn{1}{c}{$m = 24$} & \multicolumn{1}{c}{$m \geq 25$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &          9                   &           41                  &            39                 &            11                 &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &              2               &           52                  &             42                &              4               &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           92                  &               8              &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &         37                    &         37                    &           23                  &          3                   &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                6             &            44                 &         50                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &            18                 &           82                  &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &             2                &             98                &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &        28                     &          38                   &           33                  &              1               &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                 5            &          95                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &           1                  &            15                 &          84                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &            100                 &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &          80                   &          20                   &                             &                             &                             &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &          4                   &             31                &           52                  &        13                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &             1                &            46                 &          53                   &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &              6               &             94                &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &              1               &             21                &          57                   &         21                    &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &        23                     &            25                 &         40                    &           11                  &           1                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &          100                   &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &         84                    &          16                   &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &             8                &           92                  &                             &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m \leq 16$} & \multicolumn{1}{c}{$m = 17$} & \multicolumn{1}{c}{$m = 18$} & \multicolumn{1}{c}{$m = 19$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 20$} & \multicolumn{1}{c}{$m = 21$} & \multicolumn{1}{c}{$m = 22$} & \multicolumn{1}{c}{$m = 23$} & \multicolumn{1}{c}{$m = 24$} & \multicolumn{1}{c}{$m \geq 25$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                1             &             5                &             45                &            38                 &           11                  &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                3             &             51                &              42               &             4                &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &             90                &           10                  &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &             100                &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &             100                &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &        61                     &         30                    &            8                 &              1               &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                 2            &           98                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &            1                 &              9               &          46                   &         44                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &            28                 &           72                  &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &             2                &            98                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &         50                    &          30                   &           19                  &             1                &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                  2           &       98                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &            26                 &        74                     &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &         92                    &          8                   &                             &                             &                             &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &          3                   &         38                    &      52                       &     7                        &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &           2                  &         52                    &      46                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &          10                   &       90                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &           3                  &          25                   &           51                  &       21                      &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &        34                     &        28                     &         29                    &        9                     &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &               1              &        99                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &          94                   &             6                &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &              10               &            90                 &                             &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}
\end{tiny}
\end{table}

\begin{table}[]
\caption{
Results for the $p = 200$, true $m = 20$, balanced factor structure setup.
Cells represent the count for the number of times a particular value of $m$ is chosen as optimal under a combination of selection procedure, sample size and communality-value.
Blank cells represent a count of 0.}
\label{TABLE:p200m20balanced}
\begin{tiny}
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m \leq 16$} & \multicolumn{1}{c}{$m = 17$} & \multicolumn{1}{c}{$m = 18$} & \multicolumn{1}{c}{$m = 19$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 20$} & \multicolumn{1}{c}{$m = 21$} & \multicolumn{1}{c}{$m = 22$} & \multicolumn{1}{c}{$m = 23$} & \multicolumn{1}{c}{$m = 24$} & \multicolumn{1}{c}{$m \geq 25$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &             100                 \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &            100                  \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &                             &                             &                             &                             &                             &            100                  \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &                             &                             &                             &              1               &               6              &              93                \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          88                  &            12                 &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &     100                        &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &     100                        &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &           27                  &          56                   &        17                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &     100                        &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &       69                      &         24                    &         5                    &           2                  &                             &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &     100                        &                             &                             &                             &                             &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                1             &               99               \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &            6                 &            25                 &            43                 &           22                  &          4                    \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &         64                    &             32                &          4                   &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &       100                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &            6                 &             27                &        49                     &       18                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &    100                         &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &    100                         &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &    100                         &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &     69                        &         20                    &         9                    &         2                    &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &     100                        &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        97                     &      3                       &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                 8            &         92                    &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &             5                &          15                   &       46                      &       34                      &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &           100                  &                             &                             &                             &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}
\end{tiny}
\end{table}

\begin{table}[]
\caption{
Results for the $p = 200$, true $m = 20$, unbalanced factor structure setup.
Cells represent the count for the number of times a particular value of $m$ is chosen as optimal under a combination of selection procedure, sample size and communality-value.
Blank cells represent a count of 0.}
\label{TABLE:p200m20unbalanced}
\begin{tiny}
\begin{tabular}{cccccccccccc}
\hline
                       &                                & \multicolumn{1}{c}{$m \leq 16$} & \multicolumn{1}{c}{$m = 17$} & \multicolumn{1}{c}{$m = 18$} & \multicolumn{1}{c}{$m = 19$} & \multicolumn{1}{c}{\cellcolor[HTML]{C0C0C0}$m = 20$} & \multicolumn{1}{c}{$m = 21$} & \multicolumn{1}{c}{$m = 22$} & \multicolumn{1}{c}{$m = 23$} & \multicolumn{1}{c}{$m = 24$} & \multicolumn{1}{c}{$m \geq 25$} \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.7$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &             100                 \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &                             &                             &                             &                             &             100                 \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &                             &                             &                             &                             &                             &         100                     \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &                             &                             &                             &          2                   &              5               &             93                 \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &              86               &           14                  &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &          9                   &           43                  &        42                     &     6                        &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &     93                        &          7                   &                             &                             &                             &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &     100                        &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &     100                        &                             &                             &                             &                             &                             &                             &                             &                             & \\ \\\hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.8$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &                             &                             &                             &                             &                  2           &            98                  \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &                             &             3                &         29                    &           38                  &        27                     &       3                       \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &        60                     &           36                  &           4                  &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &        100                     &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &        1                     &               14              &        35                     &           40                  &        10                     &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &         100                    &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &         88                    &            9                 &              3               &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &     100                        &                             &                             &                             &                             &                             &                             &                             &                             & \\ \\ \hline
\multicolumn{12}{c}{\cellcolor[HTML]{C0C0C0}Communality = $.9$}                                                                                                                                                                                                                                                                                                      \\ \hline
                       & \multicolumn{1}{l|}{$n = 50$}  &                             &                             &                             &                             &         100                    &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{GB} & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &            100                 &                             &                             &                             &                             &                              \\
                       &                                &                             &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &       99                      &             1                &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &                             &                             &                             &            11                 &           89                  &                             &                             &                             &                             &                              \\
AIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &           100                  &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &        100                     &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &       100                      &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
BIC                    & \multicolumn{1}{l|}{$n = 100$} &                             &            8                 &           22                  &              44               &           26                  &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &                             &                             &                             &                             &          100                   &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &                             &                             &                             &         100                    &                             &                             &                             &                             & \\
                       &                             &                             &                             &                             &                              \\
\multicolumn{1}{c}{}   & \multicolumn{1}{l|}{$n = 50$}  &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 75$}  &     100                        &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
LRT                    & \multicolumn{1}{l|}{$n = 100$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 150$} &      100                       &                             &                             &                             &                             &                             &                             &                             &                             &                              \\
                       & \multicolumn{1}{l|}{$n = 250$} &                             &      100                       &                             &                             &                             &                             &                             &                             &                             & \\
\hline
\multicolumn{12}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{12}{l}{\Tiny{GB = Guttman bound, AIC = Akaike information criterion}} \\
\multicolumn{12}{l}{\Tiny{BIC = Bayesian information criterion, LRT = likelihood ratio test.}}%
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llll}
\toprule
Morphology\_Volume                                          & glcmFeatures2Dmrg\_inverse.difference.moment                      & GLRLMFeatures2DWmrg\_Grey.level.non.uniformity                    & 	 ngtdmFeatures2Dmrg\_coarseness                                        \\
Morphology\_approximate.volume                              & glcmFeatures2Dmrg\_inverse.difference.moment.normalised           & GLRLMFeatures2DWmrg\_Grey.level.non.uniformity.normalized         & 	 ngtdmFeatures2Dmrg\_contrast                                          \\
Morphology\_Surface                                         & glcmFeatures2Dmrg\_inverse.variance                               & GLRLMFeatures2DWmrg\_Run.length.non.uniformity                    & 	 ngtdmFeatures2Dmrg\_busyness                                          \\
Morphology\_Surface.to.volume.ratio                         & glcmFeatures2Dmrg\_correlation                                    & GLRLMFeatures2DWmrg\_Run.length.non.uniformity.normalized         & 	 ngtdmFeatures2Dmrg\_complexity                                        \\
Morphology\_Compactness1                                    & glcmFeatures2Dmrg\_autocorrelation                                & GLRLMFeatures2DWmrg\_Run.percentage                               & 	 ngtdmFeatures2Dmrg\_strength                                          \\
Morphology\_Compactness2                                    & glcmFeatures2Dmrg\_cluster.tendency                               & GLRLMFeatures2DWmrg\_Grey.level.variance                          & 	 ngtdmFeatures3D\_coarseness                                           \\
Morphology\_Spherical.disproportion                         & glcmFeatures2Dmrg\_cluster.shade                                  & GLRLMFeatures2DWmrg\_Run.length.variance                          & 	 ngtdmFeatures3D\_contrast                                             \\
Morphology\_sphericity                                      & glcmFeatures2Dmrg\_cluster.prominence                             & GLRLMFeatures2DWmrg\_Run.entropy                                  & 	 ngtdmFeatures3D\_busyness                                             \\
Morphology\_asphericity                                     & glcmFeatures2Dmrg\_first.measure.of.information.correlation       & GLRLMFeatures2Dvmrg\_short.run.emphasis                           & 	 ngtdmFeatures3D\_complexity                                           \\
Morphology\_center.of.mass.shift                            & glcmFeatures2Dmrg\_second.measure.of.information.correlation      & GLRLMFeatures2Dvmrg\_long.runs.emphasis                           & 	 ngtdmFeatures3D\_strength                                             \\
Morphology\_maximum.3D.diameter                             & glcmFeatures2Dvmrg\_joint.maximum                                 & GLRLMFeatures2Dvmrg\_Low.grey.level.run.emphasis                  & 	 gldzmFeatures2Davg\_small.distance.emphasis.GLDZM                     \\
Morphology\_major.axis.length                               & glcmFeatures2Dvmrg\_joint.average                                 & GLRLMFeatures2Dvmrg\_High.grey.level.run.emphasis                 & 	 gldzmFeatures2Davg\_Large.distance.emphasis.GLDZM                     \\
Morphology\_minor.axis.length                               & glcmFeatures2Dvmrg\_joint.variance                                & GLRLMFeatures2Dvmrg\_Short.run.low.grey.level.emphasis            & 	 gldzmFeatures2Davg\_Low.grey.level.zone.emphasis.GLDZM                \\
Morphology\_least.axis.length                               & glcmFeatures2Dvmrg\_joint.entropy                                 & GLRLMFeatures2Dvmrg\_Short.run.high.grey.level.emphasis           & 	 gldzmFeatures2Davg\_High.grey.level.zone.emphasis.GLDZM               \\
Morphology\_elongation                                      & glcmFeatures2Dvmrg\_difference.average                            & GLRLMFeatures2Dvmrg\_Long.run.low.grey.level.emphasis             & 	 gldzmFeatures2Davg\_Small.distance.low.grey.level.emphasis.GLDZM      \\
Morphology\_flatness                                        & glcmFeatures2Dvmrg\_difference.variance                           & GLRLMFeatures2Dvmrg\_Long.run.high.grey.level.emphasis            & 	 gldzmFeatures2Davg\_Small.distance.high.grey.level.emphasis.GLDZM     \\
Morphology\_integrated.intensity                            & glcmFeatures2Dvmrg\_difference.entropy                            & GLRLMFeatures2Dvmrg\_Grey.level.non.uniformity                    & 	 gldzmFeatures2Davg\_Large.distance.low.grey.level.emphasis.GLDZM      \\
Morphology\_Morans.I                                        & glcmFeatures2Dvmrg\_sum.average                                   & GLRLMFeatures2Dvmrg\_Grey.level.non.uniformity.normalized         & 	 gldzmFeatures2Davg\_Large.distance.high.grey.level.emphasis.GLDZM     \\
Morphology\_Gearys.C                                        & glcmFeatures2Dvmrg\_sum.variance                                  & GLRLMFeatures2Dvmrg\_Run.length.non.uniformity                    & 	 gldzmFeatures2Davg\_Grey.level.non.uniformity.GLDZM                   \\
Local.intensity\_local.intensity.peak                       & glcmFeatures2Dvmrg\_sum.entropy                                   & GLRLMFeatures2Dvmrg\_Run.length.non.uniformity.normalized         & 	 gldzmFeatures2Davg\_Grey.level.non.uniformity.normalized.GLDZM        \\
Local.intensity\_global.intensity.peak                      & glcmFeatures2Dvmrg\_angular.second.moment                         & GLRLMFeatures2Dvmrg\_Run.percentage                               & 	 gldzmFeatures2Davg\_Zone.distance.non.uniformity.GLDZM                \\
Statistics\_mean                                            & glcmFeatures2Dvmrg\_contrast                                      & GLRLMFeatures2Dvmrg\_Grey.level.variance                          & 	 gldzmFeatures2Davg\_Zone.distance.non.uniformity.normalized.GLDZM     \\
Statistics\_variance                                        & glcmFeatures2Dvmrg\_dissimilarity                                 & GLRLMFeatures2Dvmrg\_Run.length.variance                          & 	 gldzmFeatures2Davg\_Zone.percentage.GLDZM                             \\
Statistics\_skewness                                        & glcmFeatures2Dvmrg\_inverse.difference                            & GLRLMFeatures2Dvmrg\_Run.entropy                                  & 	 gldzmFeatures2Davg\_Grey.level.variance.GLDZM                         \\
Statistics\_kurtosis                                        & glcmFeatures2Dvmrg\_inverse.difference.normalised                 & GLRLMFeatures3Davg\_short.run.emphasis                            & 	 gldzmFeatures2Davg\_Zone.distance.variance.GLDZM                      \\
Statistics\_median                                          & glcmFeatures2Dvmrg\_inverse.difference.moment                     & GLRLMFeatures3Davg\_long.runs.emphasis                            & 	 gldzmFeatures2Davg\_Zone.distance.entropy.GLDZM                       \\
Statistics\_minimum                                         & glcmFeatures2Dvmrg\_inverse.difference.moment.normalised          & GLRLMFeatures3Davg\_Low.grey.level.run.emphasis                   & 	 gldzmFeatures2Dmrg\_small.distance.emphasis.GLDZM                     \\
Statistics\_10th.percentile                                 & glcmFeatures2Dvmrg\_inverse.variance                              & GLRLMFeatures3Davg\_High.grey.level.run.emphasis                  & 	 gldzmFeatures2Dmrg\_Large.distance.emphasis.GLDZM                     \\
Statistics\_90th.percentile                                 & glcmFeatures2Dvmrg\_correlation                                   & GLRLMFeatures3Davg\_Short.run.low.grey.level.emphasis             & 	 gldzmFeatures2Dmrg\_Low.grey.level.zone.emphasis.GLDZM                \\
Statistics\_maximum                                         & glcmFeatures2Dvmrg\_autocorrelation                               & GLRLMFeatures3Davg\_Short.run.high.grey.level.emphasis            & 	 gldzmFeatures2Dmrg\_High.grey.level.zone.emphasis.GLDZM               \\
Statistics\_Interquartile.range                             & glcmFeatures2Dvmrg\_cluster.tendency                              & GLRLMFeatures3Davg\_Long.run.low.grey.level.emphasis              & 	 gldzmFeatures2Dmrg\_Small.distance.low.grey.level.emphasis.GLDZM      \\
Statistics\_range                                           & glcmFeatures2Dvmrg\_cluster.shade                                 & GLRLMFeatures3Davg\_Long.run.high.grey.level.emphasis             & 	 gldzmFeatures2Dmrg\_Small.distance.high.grey.level.emphasis.GLDZM     \\
Statistics\_Mean.absolut.deviation                          & glcmFeatures2Dvmrg\_cluster.prominence                            & GLRLMFeatures3Davg\_Grey.level.non.uniformity                     & 	 gldzmFeatures2Dmrg\_Large.distance.low.grey.level.emphasis.GLDZM      \\
Statistics\_Robust.mean.absolute.deviation                  & glcmFeatures2Dvmrg\_first.measure.of.information.correlation      & GLRLMFeatures3Davg\_Grey.level.non.uniformity.normalized          & 	 gldzmFeatures2Dmrg\_Large.distance.high.grey.level.emphasis.GLDZM     \\
Statistics\_Median.absolute.deviation                       & glcmFeatures2Dvmrg\_second.measure.of.information.correlation     & GLRLMFeatures3Davg\_Run.length.non.uniformity                     & 	 gldzmFeatures2Dmrg\_Grey.level.non.uniformity.GLDZM                   \\
Statistics\_Coefficient.of.variation                        & glcmFeatures3Davg\_joint.maximun                                  & GLRLMFeatures3Davg\_Run.length.non.uniformity.normalized          & 	 gldzmFeatures2Dmrg\_Grey.level.non.uniformity.normalized.GLDZM        \\
Statistics\_Quartile.coefficient                            & glcmFeatures3Davg\_joint.average                                  & GLRLMFeatures3Davg\_Run.percentage                                & 	 gldzmFeatures2Dmrg\_Zone.distance.non.uniformity.GLDZM                \\
Statistics\_Energy                                          & glcmFeatures3Davg\_joint.variance                                 & GLRLMFeatures3Davg\_Grey.level.variance                           & 	 gldzmFeatures2Dmrg\_Zone.distance.non.uniformity.normalized.GLDZM     \\
Statistics\_Root.mean                                       & glcmFeatures3Davg\_joint.entropy                                  & GLRLMFeatures3Davg\_Run.length.variance                           & 	 gldzmFeatures2Dmrg\_Zone.percentage.GLDZM                             \\
Intensity.histogram\_mean                                   & glcmFeatures3Davg\_difference.average                             & GLRLMFeatures3Davg\_Run.entropy                                   & 	 gldzmFeatures2Dmrg\_Grey.level.variance.GLDZM                         \\
Intensity.histogram\_variance                               & glcmFeatures3Davg\_difference.variance                            & GLRLMFeatures3Dmrg\_short.run.emphasis                            & 	 gldzmFeatures2Dmrg\_Zone.distance.variance.GLDZM                      \\
Intensity.histogram\_skewness                               & glcmFeatures3Davg\_difference.entropy                             & GLRLMFeatures3Dmrg\_long.runs.emphasis                            & 	 gldzmFeatures2Dmrg\_Zone.distance.entropy.GLDZM                       \\
Intensity.histogram\_kurtosis                               & glcmFeatures3Davg\_sum.average                                    & GLRLMFeatures3Dmrg\_Low.grey.level.run.emphasis                   & 	 gldzmFeatures3D\_small.distance.emphasis.GLDZM                        \\
Intensity.histogram\_median                                 & glcmFeatures3Davg\_sum.variance                                   & GLRLMFeatures3Dmrg\_High.grey.level.run.emphasis                  & 	 gldzmFeatures3D\_Large.distance.emphasis.GLDZM                        \\
Intensity.histogram\_minimum                                & glcmFeatures3Davg\_sum.entropy                                    & GLRLMFeatures3Dmrg\_Short.run.low.grey.level.emphasis             & 	 gldzmFeatures3D\_Low.grey.level.zone.emphasis.GLDZM                   \\
Intensity.histogram\_10th.percentile                        & glcmFeatures3Davg\_angular.second.moment                          & GLRLMFeatures3Dmrg\_Short.run.high.grey.level.emphasis            & 	 gldzmFeatures3D\_High.grey.level.zone.emphasis.GLDZM                  \\
Intensity.histogram\_90th.percentile                        & glcmFeatures3Davg\_contrast                                       & GLRLMFeatures3Dmrg\_Long.run.low.grey.level.emphasis              & 	 gldzmFeatures3D\_Small.distance.low.grey.level.emphasis.GLDZM         \\
Intensity.histogram\_maximum                                & glcmFeatures3Davg\_dissimilarity                                  & GLRLMFeatures3Dmrg\_Long.run.high.grey.level.emphasis             & 	 gldzmFeatures3D\_Small.distance.high.grey.level.emphasis.GLDZM        \\
Intensity.histogram\_mode                                   & glcmFeatures3Davg\_inverse.difference                             & GLRLMFeatures3Dmrg\_Grey.level.non.uniformity                     & 	 gldzmFeatures3D\_Large.distance.low.grey.level.emphasis.GLDZM         \\
Intensity.histogram\_Interquartile.range                    & glcmFeatures3Davg\_inverse.difference.normalised                  & GLRLMFeatures3Dmrg\_Grey.level.non.uniformity.normalized          & 	 gldzmFeatures3D\_Large.distance.high.grey.level.emphasis.GLDZM        \\
Intensity.histogram\_range                                  & glcmFeatures3Davg\_inverse.difference.moment                      & GLRLMFeatures3Dmrg\_Run.length.non.uniformity                     & 	 gldzmFeatures3D\_Grey.level.non.uniformity.GLDZM                      \\
Intensity.histogram\_Mean.absolut.deviation                 & glcmFeatures3Davg\_inverse.difference.moment.normalised           & GLRLMFeatures3Dmrg\_Run.length.non.uniformity.normalized          & 	 gldzmFeatures3D\_Grey.level.non.uniformity.normalized.GLDZM           \\
Intensity.histogram\_Robust.mean.absolute.deviation         & glcmFeatures3Davg\_inverse.variance                               & GLRLMFeatures3Dmrg\_Run.percentage                                & 	 gldzmFeatures3D\_Zone.distance.non.uniformity.GLDZM                   \\
Intensity.histogram\_Median.absolut.deviation               & glcmFeatures3Davg\_correlation                                    & GLRLMFeatures3Dmrg\_Grey.level.variance                           & 	 gldzmFeatures3D\_Zone.distance.non.uniformity.normalized.GLDZM        \\
Intensity.histogram\_Coefficient.of.variation               & glcmFeatures3Davg\_autocorrelation                                & GLRLMFeatures3Dmrg\_Run.length.variance                           & 	 gldzmFeatures3D\_Zone.percentage.GLDZM                                \\
Intensity.histogram\_Quartile.coefficient                   & glcmFeatures3Davg\_cluster.tendency                               & GLRLMFeatures3Dmrg\_Run.entropy                                   & 	 gldzmFeatures3D\_Grey.level.variance.GLDZM                            \\
Intensity.histogram\_Entropy                                & glcmFeatures3Davg\_cluster.shade                                  & GLSZMFeatures2Davg\_small.zone.emphasis                           & 	 gldzmFeatures3D\_Zone.distance.variance.GLDZM                         \\
Intensity.histogram\_Uniformity                             & glcmFeatures3Davg\_cluster.prominence                             & GLSZMFeatures2Davg\_Large.zone.emphasis                           & 	 gldzmFeatures3D\_Zone.distance.entropy.GLDZM                          \\
Intensity.histogram\_Energy                                 & glcmFeatures3Davg\_first.measure.of.information.correlation       & GLSZMFeatures2Davg\_Low.grey.level.zone.emphasis                  & 	 ngldmFeatures2Davg\_Low.dependence.emphasis                           \\
Intensity.histogram\_Maximum.histogram.gradient             & glcmFeatures3Davg\_second.measure.of.information.correlation      & GLSZMFeatures2Davg\_High.grey.level.zone.emphasis                 & 	 ngldmFeatures2Davg\_High.dependence.emphasis                          \\
Intensity.histogram\_Maximum.histogram.gradient.grey.level  & glcmFeatures3DWmrg\_joint.maximun                                 & GLSZMFeatures2Davg\_Small.zone.low.grey.level.emphasis            & 	 ngldmFeatures2Davg\_Low.grey.level.count.emphasis                     \\
Intensity.histogram\_Minimum.histogram.gradient             & glcmFeatures3DWmrg\_joint.average                                 & GLSZMFeatures2Davg\_Small.zone.high.grey.level.emphasis           & 	 ngldmFeatures2Davg\_High.grey.level.count.emphasis                    \\
Intensity.histogram\_Minimum.histogram.gradient.grey.level  & glcmFeatures3DWmrg\_joint.variance                                & GLSZMFeatures2Davg\_Large.zone.low.grey.level.emphasis            & 	 ngldmFeatures2Davg\_Low.dependence.low.grey.level.emphasis            \\
intensity.volume\_volume.at.int.fraction.10                 & glcmFeatures3DWmrg\_joint.entropy                                 & GLSZMFeatures2Davg\_Large.zone.high.grey.level.emphasis           & 	 ngldmFeatures2Davg\_Low.dependence.high.grey.level.emphasis           \\
intensity.volume\_volume.at.int.fraction.90                 & glcmFeatures3DWmrg\_difference.average                            & GLSZMFeatures2Davg\_Grey.level.non.uniformity.GLSZM               & 	 ngldmFeatures2Davg\_High.dependence.low.grey.level.emphasis           \\
intensity.volume\_int.at.vol.fraction.10                    & glcmFeatures3DWmrg\_difference.variance                           & GLSZMFeatures2Davg\_Grey.level.non.uniformity.normalized.GLSZM    & 	 ngldmFeatures2Davg\_High.dependence.high.grey.level.emphasis          \\
intensity.volume\_int.at.vol.fraction.90                    & glcmFeatures3DWmrg\_difference.entropy                            & GLSZMFeatures2Davg\_Zone.size.non.uniformity                      & 	 ngldmFeatures2Davg\_Grey.level.non.uniformity                         \\
intensity.volume\_difference.vol.at.int.fraction            & glcmFeatures3DWmrg\_sum.average                                   & GLSZMFeatures2Davg\_Zone.size.non.uniformity.normalized           & 	 ngldmFeatures2Davg\_Grey.level.non.uniformity.normalized              \\
intensity.volume\_difference.int.at.volume.fraction         & glcmFeatures3DWmrg\_sum.variance                                  & GLSZMFeatures2Davg\_Zone.percentage.GLSZM                         & 	 ngldmFeatures2Davg\_Dependence.count.non.uniformity                   \\
glcmFeatures2Davg\_joint.maximum                            & glcmFeatures3DWmrg\_sum.entropy                                   & GLSZMFeatures2Davg\_Grey.level.variance.GLSZM                     & 	 ngldmFeatures2Davg\_Dependence.count.non.uniformity.normalized        \\
glcmFeatures2Davg\_joint.average                            & glcmFeatures3DWmrg\_angular.second.moment                         & GLSZMFeatures2Davg\_Zone.size.variance                            & 	 ngldmFeatures2Davg\_Dependence.count.percentage                       \\
glcmFeatures2Davg\_joint.variance                           & glcmFeatures3DWmrg\_contrast                                      & GLSZMFeatures2Davg\_Zone.size.entropy                             & 	 ngldmFeatures2Davg\_Grey.level.variance                               \\
glcmFeatures2Davg\_joint.entropy                            & glcmFeatures3DWmrg\_dissimilarity                                 & GLSZMFeatures2Dvmrg\_small.zone.emphasis                          & 	 ngldmFeatures2Davg\_Dependence.count.variance                         \\
glcmFeatures2Davg\_difference.average                       & glcmFeatures3DWmrg\_inverse.difference                            & GLSZMFeatures2Dvmrg\_Large.zone.emphasis                          & 	 ngldmFeatures2Davg\_Dependence.count.entropy                          \\
glcmFeatures2Davg\_difference.variance                      & glcmFeatures3DWmrg\_inverse.difference.normalised                 & GLSZMFeatures2Dvmrg\_Low.grey.level.zone.emphasis                 & 	 ngldmFeatures2Davg\_dependence.Count.Energy                           \\
glcmFeatures2Davg\_difference.entropy                       & glcmFeatures3DWmrg\_inverse.difference.moment                     & GLSZMFeatures2Dvmrg\_High.grey.level.zone.emphasis                & 	 ngldmFeatures2Dmrg\_Low.dependence.emphasis                           \\
glcmFeatures2Davg\_sum.average                              & glcmFeatures3DWmrg\_inverse.difference.moment.normalised          & GLSZMFeatures2Dvmrg\_Small.zone.low.grey.level.emphasis           & 	 ngldmFeatures2Dmrg\_High.dependence.emphasis                          \\
glcmFeatures2Davg\_sum.variance                             & glcmFeatures3DWmrg\_inverse.variance                              & GLSZMFeatures2Dvmrg\_Small.zone.high.grey.level.emphasis          & 	 ngldmFeatures2Dmrg\_Low.grey.level.count.emphasis                     \\
glcmFeatures2Davg\_sum.entropy                              & glcmFeatures3DWmrg\_correlation                                   & GLSZMFeatures2Dvmrg\_Large.zone.low.grey.level.emphasis           & 	 ngldmFeatures2Dmrg\_High.grey.level.count.emphasis                    \\
glcmFeatures2Davg\_angular.second.moment                    & glcmFeatures3DWmrg\_autocorrelation                               & GLSZMFeatures2Dvmrg\_Large.zone.high.grey.level.emphasis          & 	 ngldmFeatures2Dmrg\_Low.dependence.low.grey.level.emphasis            \\
glcmFeatures2Davg\_contrast                                 & glcmFeatures3DWmrg\_cluster.tendency                              & GLSZMFeatures2Dvmrg\_Grey.level.non.uniformity.GLSZM              & 	 ngldmFeatures2Dmrg\_Low.dependence.high.grey.level.emphasis           \\
glcmFeatures2Davg\_dissimilarity                            & glcmFeatures3DWmrg\_cluster.shade                                 & GLSZMFeatures2Dvmrg\_Grey.level.non.uniformity.normalized.GLSZM   & 	 ngldmFeatures2Dmrg\_High.dependence.low.grey.level.emphasis           \\
glcmFeatures2Davg\_inverse.difference                       & glcmFeatures3DWmrg\_cluster.prominence                            & GLSZMFeatures2Dvmrg\_Zone.size.non.uniformity                     & 	 ngldmFeatures2Dmrg\_High.dependence.high.grey.level.emphasis          \\
glcmFeatures2Davg\_inverse.difference.normalised            & glcmFeatures3DWmrg\_first.measure.of.information.correlation      & GLSZMFeatures2Dvmrg\_Zone.size.non.uniformity.normalized          & 	 ngldmFeatures2Dmrg\_Grey.level.non.uniformity                         \\
glcmFeatures2Davg\_inverse.difference.moment                & glcmFeatures3DWmrg\_second.measure.of.information.correlation     & GLSZMFeatures2Dvmrg\_Zone.percentage.GLSZM                        & 	 ngldmFeatures2Dmrg\_Grey.level.non.uniformity.normalized              \\
glcmFeatures2Davg\_inverse.difference.moment.normalised     & GLRLMFeatures2Davg\_short.run.emphasis                            & GLSZMFeatures2Dvmrg\_Grey.level.variance.GLSZM                    & 	 ngldmFeatures2Dmrg\_Dependence.count.non.uniformity                   \\
glcmFeatures2Davg\_inverse.variance                         & GLRLMFeatures2Davg\_long.runs.emphasis                            & GLSZMFeatures2Dvmrg\_Zone.size.variance                           & 	 ngldmFeatures2Dmrg\_Dependence.count.non.uniformity.normalized        \\
glcmFeatures2Davg\_correlation                              & GLRLMFeatures2Davg\_Low.grey.level.run.emphasis                   & GLSZMFeatures2Dvmrg\_Zone.size.entropy                            & 	 ngldmFeatures2Dmrg\_Dependence.count.percentage                       \\
glcmFeatures2Davg\_autocorrelation                          & GLRLMFeatures2Davg\_High.grey.level.run.emphasis                  & GLSZMFeatures3D\_small.zone.emphasis                              & 	 ngldmFeatures2Dmrg\_Grey.level.variance                               \\
glcmFeatures2Davg\_cluster.tendency                         & GLRLMFeatures2Davg\_Short.run.low.grey.level.emphasis             & GLSZMFeatures3D\_Large.zone.emphasis                              & 	 ngldmFeatures2Dmrg\_Dependence.count.variance                         \\
glcmFeatures2Davg\_cluster.shade                            & GLRLMFeatures2Davg\_Short.run.high.grey.level.emphasis            & GLSZMFeatures3D\_Low.grey.level.zone.emphasis                     & 	 ngldmFeatures2Dmrg\_Dependence.count.entropy                          \\
glcmFeatures2Davg\_cluster.prominence                       & GLRLMFeatures2Davg\_Long.run.low.grey.level.emphasis              & GLSZMFeatures3D\_High.grey.level.zone.emphasis                    & 	 ngldmFeatures2Dmrg\_dependence.Count.Energy                           \\
glcmFeatures2Davg\_first.measure.of.information.correlation & GLRLMFeatures2Davg\_Long.run.high.grey.level.emphasis             & GLSZMFeatures3D\_Small.zone.low.grey.level.emphasis               & 	 ngldmFeatures3D\_Low.dependence.emphasis                              \\
glcmFeatures2Davg\_second.measure.of.information.correlation& GLRLMFeatures2Davg\_Grey.level.non.uniformity                     & GLSZMFeatures3D\_Small.zone.high.grey.level.emphasis              & 	 ngldmFeatures3D\_High.dependence.emphasis                             \\
glcmFeatures2Dmrg\_joint.maximum                            & GLRLMFeatures2Davg\_Grey.level.non.uniformity.normalized          & GLSZMFeatures3D\_Large.zone.low.grey.level.emphasis               & 	 ngldmFeatures3D\_Low.grey.level.count.emphasis                        \\
glcmFeatures2Dmrg\_joint.average                            & GLRLMFeatures2Davg\_Run.length.non.uniformity                     & GLSZMFeatures3D\_Large.zone.high.grey.level.emphasis              & 	 ngldmFeatures3D\_High.grey.level.count.emphasis                       \\
glcmFeatures2Dmrg\_joint.variance                           & GLRLMFeatures2Davg\_Run.length.non.uniformity.normalized          & GLSZMFeatures3D\_Grey.level.non.uniformity.GLSZM                  & 	 ngldmFeatures3D\_Low.dependence.low.grey.level.emphasis               \\
glcmFeatures2Dmrg\_joint.entropy                            & GLRLMFeatures2Davg\_Run.percentage                                & GLSZMFeatures3D\_Grey.level.non.uniformity.normalized.GLSZM       & 	 ngldmFeatures3D\_Low.dependence.high.grey.level.emphasis              \\
glcmFeatures2Dmrg\_difference.average                       & GLRLMFeatures2Davg\_Grey.level.variance                           & GLSZMFeatures3D\_Zone.size.non.uniformity                         & 	 ngldmFeatures3D\_High.dependence.low.grey.level.emphasis              \\
glcmFeatures2Dmrg\_difference.variance                      & GLRLMFeatures2Davg\_Run.length.variance                           & GLSZMFeatures3D\_Zone.size.non.uniformity.normalized              & 	 ngldmFeatures3D\_High.dependence.high.grey.level.emphasis             \\
glcmFeatures2Dmrg\_difference.entropy                       & GLRLMFeatures2Davg\_Run.entropy                                   & GLSZMFeatures3D\_Zone.percentage.GLSZM                            & 	 ngldmFeatures3D\_Grey.level.non.uniformity                            \\
glcmFeatures2Dmrg\_sum.average                              & GLRLMFeatures2DWmrg\_short.run.emphasis                           & GLSZMFeatures3D\_Grey.level.variance.GLSZM                        & 	 ngldmFeatures3D\_Grey.level.non.uniformity.normalized                 \\
glcmFeatures2Dmrg\_sum.variance                             & GLRLMFeatures2DWmrg\_long.runs.emphasis                           & GLSZMFeatures3D\_Zone.size.variance                               & 	 ngldmFeatures3D\_Dependence.count.non.uniformity                      \\
glcmFeatures2Dmrg\_sum.entropy                              & GLRLMFeatures2DWmrg\_Low.grey.level.run.emphasis                  & GLSZMFeatures3D\_Zone.size.entropy                                & 	 ngldmFeatures3D\_Dependence.count.non.uniformity.normalized           \\
glcmFeatures2Dmrg\_angular.second.moment                    & GLRLMFeatures2DWmrg\_High.grey.level.run.emphasis                 & ngtdmFeatures2avg\_coarseness                                     & 	 ngldmFeatures3D\_Dependence.count.percentage                          \\
glcmFeatures2Dmrg\_contrast                                 & GLRLMFeatures2DWmrg\_Short.run.low.grey.level.emphasis            & ngtdmFeatures2avg\_contrast                                       & 	 ngldmFeatures3D\_Grey.level.variance                                  \\
glcmFeatures2Dmrg\_dissimilarity                            & GLRLMFeatures2DWmrg\_Short.run.high.grey.level.emphasis           & ngtdmFeatures2avg\_busyness                                       & 	 ngldmFeatures3D\_Dependence.count.variance                            \\
glcmFeatures2Dmrg\_inverse.difference                       & GLRLMFeatures2DWmrg\_Long.run.low.grey.level.emphasis             & ngtdmFeatures2avg\_complexity                                     & 	 ngldmFeatures3D\_Dependence.count.entropy                             \\
glcmFeatures2Dmrg\_inverse.difference.normalised            & GLRLMFeatures2DWmrg\_Long.run.high.grey.level.emphasis            & ngtdmFeatures2avg\_strength                                       & 	 ngldmFeatures3D\_dependence.Count.Energy			      \\
\bottomrule
\multicolumn{4}{l}{}\\[-0.75\normalbaselineskip]%
\multicolumn{4}{l}{glcm  = gray-level co-occurence matrix; GLRLM = gray-level run length matrix; GLSZM = gray-level size zone matrix; ngtdm = neighborhood gray-tone difference matrix; gldzm = gray-level distance-zone matrix; ngldm = neighboring gray-level dependence matrix.}%
\end{tabular}
